Auto-SPT: Automating Semantic Preserving Transformations for Code

Machine learning (ML) models for code clone detection determine whether two pieces of code are semantically equivalent, which in turn is a key building block for software-engineering tasks like refactoring and security tasks like vulnerability and malware detection. While these models are predominantly trained on clean, structured code datasets, real-world code often undergoes a variety of semantic-preserving transformations, including refactoring, minification, automated formatting, and compiler optimizations. To address this critical gap between training and test data, we propose Auto-SPT, a novel framework to automatically construct synthetic-data generators for code. Auto-SPT is designed to produce Semantic Preserving Transformations (SPTs) that alter a program's syntactic structure while preserving its functionality and is instantiated on top of Large Language Models (LLMs). In particular, we use LLMs to craft a diverse set of SPTs, generate strong implementations for these SPTs, and compose them to result into strong transformations. Our formal analysis shows that the diversity of SPTs impacts the strength of their composition. We then empirically demonstrate that Auto-SPT generates more diverse SPTs than existing approaches and these SPTs significantly drop the performance of state-of-the-art code clone detectors. Further experiments show Auto-SPT can be used to enhance code datasets for training, to produce code-clone detection models that are robust to real-world, adversarial code transformations.

==> adv_runs.tex <==

 



 





\begin{figure}[t]

\centering 
\begin{tikzpicture}
    \small 
    \begin{groupplot}[
        group style={
            group size=3 by 1, 
            group name=myLinePlots,
            x descriptions at=edge bottom, 
            y descriptions at=edge left,   
            horizontal sep=18pt,           
            vertical sep=40pt,              
        },
        ylabel={Distance},
        y label style={at={(axis description cs:-0.15,.5)}}, 
        xlabel={Iterations}, 
        ymin=0, ymax=1,
        xmin=0, xmax=50,
        ymajorgrids=true,
        grid style=dashed,
        xtick distance=10,
        width=0.35\linewidth, 
        height=3.5cm,          
        legend cell align={left}, 
        title style={at={(0.5,0.9)}, anchor=south},
    ]
    
    \nextgroupplot[
        title={\begin{tabular}[c]{@{}c@{}}CodeBERT \\ \textcolor{violet}{No Augmentation}\end{tabular} }, 
        legend style={ 
            at={(1.7,1.4)},  
            anchor=south,     
            legend columns=-1,
            draw=none,        
            fill=none,         
        }
    ]
      
      \addplot +[color=teal, line width=1pt, mark=*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{a}, col sep=comma] {codebert_long_runs.csv};

      
      \addplot +[color=brown, line width=1pt, mark=square*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{b}, col sep=comma] {codebert_long_runs.csv};

      \addplot +[color=green!60!black, line width=1pt, mark=square*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{c}, col sep=comma] {codebert_long_runs.csv};

      \addplot +[color=red!60!black, line width=1pt, mark=square*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{d}, col sep=comma] {codebert_long_runs.csv};

      \addlegendentry{\cite{wang2022recode}}
      \addlegendentry{\name (Orig-4)}
      \addlegendentry{\name (Orig-20)}
      \addlegendentry{\name (New-20)}

      \addlegendentry{\cite{wang2022recode}}
      \addlegendentry{\name (Orig-4)}
      \addlegendentry{\name (Orig-20)}
      \addlegendentry{\name (New-20)}

      \addlegendentry{\cite{wang2022recode} (Orig-4)}
      \addlegendentry{\name (Orig-4)}
      \addlegendentry{\name (Orig-20)}
      \addlegendentry{\name (New-20)}

    \nextgroupplot[
        title={\begin{tabular}[c]{@{}c@{}}CodeBERT \\ \textcolor{violet}{Wang et al.}\end{tabular} }, 
        legend style={ 
            at={(1.7,1.2)},  
            anchor=south,     
            legend columns=-1,
            draw=none,        
            fill=none,         
        }
    ]
      
      \addplot+[color=teal, line width=1pt, mark=*, mark size=0.5pt,forget plot] 
        table [x=it, y expr=\thisrow{a}, col sep=comma] {adv_symb_long_runs.csv};

      
      \addplot+[color=brown, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{b}, col sep=comma] {adv_symb_long_runs.csv};

      \addplot+[color=green!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{c}, col sep=comma] {adv_symb_long_runs.csv};

      \addplot+[color=red!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{d}, col sep=comma] {adv_symb_long_runs.csv};

      \nextgroupplot[
        title={\begin{tabular}[c]{@{}c@{}}CodeBERT \\ \textcolor{violet}{\name (Orig-4)}\end{tabular} }, 
        legend style={ 
            at={(1.7,1.2)},  
            anchor=south,     
            legend columns=-1,
            draw=none,        
            fill=none,         
        }
    ]
      
      \addplot+[color=teal, line width=1pt, mark=*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{a}, col sep=comma] {adv_neuro_symb_long_runs.csv};

      
      \addplot+[color=brown, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{b}, col sep=comma] {adv_neuro_symb_long_runs.csv};

      \addplot+[color=green!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{c}, col sep=comma] {adv_neuro_symb_long_runs.csv};

      \addplot+[color=red!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{d}, col sep=comma] {adv_neuro_symb_long_runs.csv};

    \end{groupplot}
\end{tikzpicture}

    \caption{Effectiveness of different transformation sets against clone detectors trained to be robust to SPTs. \name provides stronger transformations which lead to more robust clone detection models. The text in \textcolor{violet}{violet} describes the setting used to generate transformations for training.}
    \label{fig:adv} 
\end{figure}


==> long_runs.tex <==

 

\pgfplotsset{compat=1.18} 
\usepgfplotslibrary{groupplots}
 





\begin{figure}[t]
\centering 
\begin{tikzpicture}
    \small 
    \begin{groupplot}[
        group style={
            group size=3 by 1, 
            group name=myLinePlots,
            x descriptions at=edge bottom, 
            y descriptions at=edge left,   
            horizontal sep=18pt,           
            vertical sep=40pt,              
        },
        
        ylabel={Distance},
        y label style={at={(axis description cs:-0.15,.5)}}, 
        xlabel={Iterations}, 
        ymin=0, ymax=1,
        xmin=0, xmax=50,
        ymajorgrids=true,
        grid style=dashed,
        xtick distance=10,
        width=0.35\linewidth, 
        height=3.5cm,          
        legend cell align={left}, 
        
        title style={at={(0.5,0.92)}, anchor=south},
    ]
    
    \nextgroupplot[
        title={CodeBERT}, 
        legend style={ 
            at={(1.7,1.2)},  
            anchor=south,     
            legend columns=-1,
            draw=none,        
            fill=none,         
            
        }
    ]
      
      \addplot +[color=teal, line width=1pt, mark=*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{a}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\cite{wang2022recode}}

      
      \addplot +[color=brown, line width=1pt, mark=square*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{b}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\name (Orig-4)}

      \addplot +[color=green!60!black, line width=1pt, mark=square*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{c}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\name (Orig-20)}

      \addplot +[color=red!60!black, line width=1pt, mark=square*, mark size=0.5pt] 
        table [x=it, y expr=\thisrow{d}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\name (New-20)}

    \nextgroupplot[
        title={GraphCodeBERT}, 
        legend style={ 
            at={(1.7,1.2)},  
            anchor=south,     
            legend columns=-1,
            draw=none,        
            fill=none,         
            
        }
    ]
      
      \addplot+[color=teal, line width=1pt, mark=*, mark size=0.5pt,forget plot] 
        table [x=it, y expr=\thisrow{a}, col sep=comma] {gcb_long_runs.csv};
      \addlegendentry{\cite{wang2022recode}}

      
      \addplot+[color=brown, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{b}, col sep=comma] {gcb_long_runs.csv};
      \addlegendentry{\name (Orig-4)}

      \addplot+[color=green!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{c}, col sep=comma] {gcb_long_runs.csv};
      \addlegendentry{\name (Orig-20)}

      \addplot+[color=red!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{d}, col sep=comma] {gcb_long_runs.csv};
      \addlegendentry{\name (New-20)}

      \nextgroupplot[
        title={StarEncoder}, 
        legend style={ 
            at={(1.7,1.2)},  
            anchor=south,     
            legend columns=-1,
            draw=none,        
            fill=none,         
            
        }
    ]
      
      \addplot+[color=teal, line width=1pt, mark=*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{a}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\cite{wang2022recode}}

      
      \addplot+[color=brown, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{b}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\name (Orig-4)}

      \addplot+[color=green!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{c}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\name (Orig-20)}

      \addplot+[color=red!60!black, line width=1pt, mark=square*, mark size=0.5pt, forget plot] 
        table [x=it, y expr=\thisrow{d}, col sep=comma] {codebert_long_runs.csv};
      \addlegendentry{\name (New-20)}
    
    \end{groupplot}
\end{tikzpicture}    
    \caption{Distance between the worst-case transformation and the original source code. Larger distance means a stronger transformation. We consider clone detectors trained using three popular code embedding models. We evaluate \cite{wang2022recode} and 3 settings of \name. \name when using both design and implementation stages outperforms other approaches.}
    \label{fig:attack_effectiveness} 
\end{figure}


==> plot_diversity.tex <==


\begin{tikzpicture}\label{fig:diversity}
    \small
    \begin{axis}[
      ybar,
      legend style={nodes={scale=0.7, transform shape}},
      legend pos=north east,
      legend image code/.code={ \draw[#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm); },
      legend cell align={left},
      ylabel={5-step diversity},
      xlabel={Number of Transformations},
      ymin=1, ymax=1.3,
      xmin=2, xmax=22,
      ymajorgrids=true,
      grid style=dashed,
      xtick distance=4,
      width=\linewidth,
      height=4cm,
      ]

      
      
      
      
      
      
      \addplot+[ybar, fill=teal, draw=none, bar width=.8] 
        coordinates {
          (4, 1.29) (8, 1.064) (12, 1.047) (16, 1.005) (20, 1.002)
        };
      \addlegendentry{\name (Orig 4)}

      \addplot+[ybar, fill=brown, draw=none, bar width=.8]
        coordinates {
          (4, 1.241) (8, 1.096) (12, 1.087) (16, 1.061) (20, 1.045)
        };
      \addlegendentry{\name (New)}

    \end{axis}
\end{tikzpicture}



